Varieties of CM-type

We introduce the notion of a variety (or more generally a motive) of CM-type which generalises the well known notion of abelian variety of CM-type. Just as in that particular case it will turn out that the cohomology of the variety is determined by purely combinatorial data; the type of the variety. As applications we will show that the \l-adic representations are given by algebraic Hecke characters whose algebraic parts are determined by the type and give a method for computing the discriminant of the N\'eron-Severi group of super-singular Fermat surfaces.

==> (inline-ps-0) <==

 gsave 55 rotate
  /Times-Roman findfont 110 scalefont setfont
  0.9 setgray -50 -70  translate
  (PRELIMINARY) stringwidth -1 mul exch -1 mul exch
  moveto (PRELIMINARY) show
  grestore
